Verification Artifacts in Cooperative Verification: Survey and Unifying Component Framework

The goal of cooperative verification is to combine verification approaches in such a way that they work together to verify a system model. In particular, cooperative verifiers provide exchangeable information (verification artifacts) to other verifiers or consume such information from other verifiers with the goal of increasing the overall effectiveness and efficiency of the verification process. This paper first gives an overview over approaches for leveraging strengths of different techniques, algorithms, and tools in order to increase the power and abilities of the state of the art in software verification. Second, we specifically outline cooperative verification approaches and discuss their employed verification artifacts. We formalize all artifacts in a uniform way, thereby fixing their semantics and providing verifiers with a precise meaning of the exchanged information.

==> composite-uml.tex <==
\documentclass[preview]{standalone}

\usepackage{tikz}
\usetikzlibrary{positioning}

\usepackage{tikz-uml}

\begin{document}
  \begin{tikzpicture} [
        scale = 0.8,
        transform shape,
        every node/.style = {
          align = center,
          font = \footnotesize,
        }
      ]
    %\begin{umlpackage}[x=0, y=0, transform shape = false]{package-name}

    \umlsimpleclass[x=0,y=0]{Verification Approach}
    \umlsimpleclass[x=-1.75,y=-1.5]{Basic}
    \umlsimpleclass[x=1.75,y=-1.5]{Combination}
    \umlsimpleclass[x=-1,y=-3]{Black Box}
    \umlsimpleclass[x=4.8,y=-3]{White Box}
    \umlsimpleclass[x=-3,y=-4.5]{Portfolio}
    \umlsimpleclass[x=-1,y=-4.5]{Selection}
    \umlsimpleclass[x=1.25,y=-4.5]{Cooperative}
    \umlsimpleclass[x=4.8,y=-4.5]{Conceptual Integration}

    \umlinherit[geometry=|-|]{Basic}{Verification Approach}
    \umlinherit[geometry=|-|]{Combination}{Verification Approach}
    \umlinherit[geometry=|-|]{White Box}{Combination}
    \umlinherit[geometry=|-|]{Black Box}{Combination}
    \umlinherit{Conceptual Integration}{White Box}
    \umlinherit[geometry=|-|]{Portfolio}{Black Box}
    \umlinherit[geometry=|-|]{Selection}{Black Box}
    \umlinherit[geometry=|-|]{Cooperative}{Black Box}

    \umlemptyclass[right=1cm of Combination,coordinate,opacity=0]{M}
    \umlaggreg[geometry=--]{Combination}{M};
    \umlassoc[geometry=|-]{M}{Verification Approach};

    %\end{umlpackage} 
  \end{tikzpicture}
\end{document}
